Representation Learning in Heterogeneous Professional Social Networks with Ambiguous Social Connections

Network representations have been shown to improve performance within a variety of tasks, including classification, clustering, and link prediction. However, most models either focus on moderate-sized, homogeneous networks or require a significant amount of auxiliary input to be provided by the user. Moreover, few works have studied network representations in real-world heterogeneous social networks with ambiguous social connections and are often incomplete. In the present work, we investigate the problem of learning low-dimensional node representations in heterogeneous professional social networks (HPSNs), which are incomplete and have ambiguous social connections. We present a general heterogeneous network representation learning model called Star2Vec that learns entity and person embeddings jointly using a social connection strength-aware biased random walk combined with a node-structure expansion function. Experiments on LinkedIn's Economic Graph and publicly available snapshots of Facebook's network show that Star2Vec outperforms existing methods on members' industry and social circle classification, skill and title clustering, and member-entity link predictions. We also conducted large-scale case studies to demonstrate practical applications of the Star2Vec embeddings trained on LinkedIn's Economic Graph such as next career move, alternative career suggestions, and general entity similarity searches.

==> plots/economic_graph.tex <==
\begin{tikzpicture}
\tikzstyle{arrow} = [ultra thick]%,->,>=stealth]
\tikzstyle{line} = [ultra thick]
\tikzstyle{member} = [fill=tblue!20]
\tikzstyle{skill} = [fill=torange!20,dashed]
\tikzstyle{title} = [fill=tgreen!20,dashdotted]
\tikzstyle{company} = [fill=tpurple!20,densely dotted]
% \tikzstyle{member} = [fill=tblue]
% \tikzstyle{skill} = [fill=torange,dashed]
% \tikzstyle{title} = [fill=tgreen,dashdotted]
% \tikzstyle{company} = [fill=tpurple,densely dotted]
% Person
\node[draw, member, name=Alice] at (0,0) {Alice};
\node[draw, member, name=Bob] at (3, 0) {Bob};
\node[draw, member, name=Carol] at (0, -2) {Carol};
\node[draw, member, name=Dan] at (3, -2) {Dan};
\node[draw, member, name=Eve] at (1.5, -2) {Eve};

% Skills
\node[draw, skill, name=sklearn, above left = of Alice] {sklearn};
\node[draw, skill, name=deeplearning, right = of Bob] {Deep Learning};
\node[draw, skill, name=onboarding, left = of Carol] {Onboarding};
\node[draw, skill, name=replearning, align=left, above right = of Bob] {Representation\\Learning};

% Title
\node[draw, title, name=mlengineer, left = of Alice] {ML Engineer};
\node[draw, title, name=recruiter, above = .65 of onboarding] {Recruiter};
\node[draw, title, name=srmlengineer, right = of Dan] {Sr. ML Engineer};

% Company
\node[draw, company, name=msft, below = of Carol] {Microsoft};
\node[draw, company, name=lkdn, above = of Eve, right = 2.3 of sklearn] {LinkedIn};
\node[draw, company, name=goog, below = of Dan] {Google};

% Member - Member
\draw [line,tblue] (Alice) -- (Bob);
\draw [line,tblue] (Alice) -- (Carol);
\draw [line,tblue] (Bob) -- (Carol);
\draw [line,tblue] (Alice) -- (Eve);
\draw [line,tblue] (Bob) -- (Eve);
\draw [line,tblue] (Carol) -- (Eve);

% Member - Skill
\draw [arrow,dashed,torange] (Alice) -- (sklearn);
\draw [arrow,dashed,torange] (Alice) -- (replearning);
\draw [arrow,dashed,torange] (Bob) -- (deeplearning);
\draw [arrow,dashed,torange] (Bob) -- (replearning);
\draw [arrow,dashed,torange] (Carol) -- (onboarding);
\draw [arrow,dashed,torange] (Dan) -- (deeplearning);

% Member - Title
\draw [arrow,dashdotted,tgreen] (Alice) -- (mlengineer);
\draw [arrow,dashdotted,tgreen] (Carol) -- (recruiter);
\draw [arrow,dashdotted,tgreen] (Bob) -- (srmlengineer);
\draw [arrow,dashdotted,tgreen] (Dan) -- (srmlengineer);

% Member - Company
\draw [arrow,densely dotted,tpurple] (Alice) -- (lkdn);
\draw [arrow,densely dotted,tpurple] (Bob) -- (lkdn);
\draw [arrow,densely dotted,tpurple] (Carol) -- (msft);
\draw [arrow,densely dotted,tpurple] (Dan) -- (goog);
\draw [arrow,densely dotted,tpurple] (Eve) -- (lkdn);

\end{tikzpicture}

==> plots/economic_graph_legend.tex <==
\begin{tikzpicture}[trim left=-8mm]
\tikzstyle{member} = [fill=tblue!20]
\tikzstyle{skill} = [fill=torange!20,dashed]
\tikzstyle{title} = [fill=tgreen!20,dashdotted]
\tikzstyle{company} = [fill=tpurple!20,densely dotted]
% \tikzstyle{member} = [fill=tblue]
% \tikzstyle{skill} = [fill=torange,dashed]
% \tikzstyle{title} = [fill=tgreen,dashdotted]
% \tikzstyle{company} = [fill=tpurple,densely dotted]

\node[draw, member, name=mem] at (0,0) {Member};
\node[left = .1 of mem] {Legend:};
\node[draw, skill, name=sk, right = of mem] {Skill};
\node[draw, title, name=ti, right = of sk] {Title};
\node[draw, company, name=cmp, , right = of ti] {Company};
\end{tikzpicture}

==> plots/expansion.tex <==
\begin{tikzpicture}
\tikzstyle{arrow} = [ultra thick,->,>=stealth]
\tikzstyle{line} = [thick]
\tikzstyle{member} = [fill=tblue!20]
\tikzstyle{skill} = [fill=torange!20]
\tikzstyle{title} = [fill=tgreen!20]
\tikzstyle{company} = [fill=tpurple!20]
% \tikzstyle{member} = [fill=tblue]
% \tikzstyle{skill} = [fill=torange,dashed]
% \tikzstyle{title} = [fill=tgreen,dashdotted]
% \tikzstyle{company} = [fill=tpurple,densely dotted]


\newcommand{\myoffset}{-3.5}

\node at (-5.2, 0) {$p \rightarrow \mathcal{F}(p, \mathcal{G})$:};
% \node at (-5.2, 0) {\textbf{(A)}: $p \rightarrow \mathcal{F}(p, \mathcal{G})$:};

% Original Path P
\node[draw, member, name=Alice_1] at (0+\myoffset,0) {Alice};
\node[draw, member, name=Bob_1] at (1.6+\myoffset,0) {Bob};
\node[draw, member, name=Dan_1] at (3.2+\myoffset,0) {Dan};

\draw [arrow] (Alice_1) -- (Bob_1);
\draw [arrow] (Bob_1) -- (Dan_1);

\draw [arrow, color=tred] (4.+\myoffset, 0) -- node[color=black, align=center]{node-structure\\expansion} (6.+\myoffset, 0);


% Expanded Path P'
\node[draw, member, name=Alice_2] at (7+\myoffset, 0) {Alice};
\node[draw, member, name=Bob_2] at (9.5+\myoffset, 0) {Bob};
\node[draw, member, name=Dan_2] at (12+\myoffset, 0) {Dan};

\draw [arrow] (Alice_2) -- (Bob_2);
\draw [arrow] (Bob_2) -- (Dan_2);

\node[draw, skill, name=sklearn] at (7+\myoffset, .7) {sklearn};
\node[draw, title, name=ml_engineer] at (7+\myoffset, -.7) {ML Engineer};

\draw[line] (Alice_2) -- (sklearn);
\draw[line] (Alice_2) -- (ml_engineer);

\node[draw, skill, name=rl] at (9.5+\myoffset, .7) {Rep. Learning};
\node[draw, company, name=lkdn] at (9.5+\myoffset, -.7) {LinkedIn};

\draw[line] (Bob_2) -- (rl);
\draw[line] (Bob_2) -- (lkdn);

\node[draw, title, name=sr] at (12+\myoffset, .7) {Sr. ML Engineer};
\node[draw, skill, name=dl] at (12+\myoffset, -.7) {Deep Learning};

\draw[line] (Dan_2) -- (dl);
\draw[line] (Dan_2) -- (sr);

% Expanded Path P' for skip-gram
\draw [arrow, color=tpurple, dashed] (13+\myoffset, 0) -- node[color=black, align=center]{structure-based\\skip-gram} (15+\myoffset, 0);

\node[draw, member, name=Alice_2, opacity=.4, dashed] at (16+\myoffset, 0) {Alice};
\node[draw, member, name=Bob_2, ultra thick] at (18.5+\myoffset, 0) {Bob};
\node[draw, member, name=Dan_2] at (21+\myoffset, 0) {Dan};

\draw [arrow, opacity=.4] (Alice_2) -- (Bob_2);
\draw [arrow, opacity=.4] (Bob_2) -- (Dan_2);

\node[draw, skill, name=sklearn, opacity=.4, dashed] at (16+\myoffset, .7) {sklearn};
\node[draw, title, name=ml_engineer] at (16+\myoffset, -.7) {ML Engineer};

\draw[line] (Alice_2) -- (sklearn);
\draw[line] (Alice_2) -- (ml_engineer);

\node[draw, skill, name=rl] at (18.5+\myoffset, .7) {Rep. Learning};
\node[draw, company, name=lkdn] at (18.5+\myoffset, -.7) {LinkedIn};

\draw[line] (Bob_2) -- (rl);
\draw[line] (Bob_2) -- (lkdn);

\node[draw, title, name=sr, opacity=.4, dashed] at (21+\myoffset, .7) {Sr. ML Engineer};
\node[draw, skill, name=dl, opacity=.4, dashed] at (21+\myoffset, -.7) {Deep Learning};

\draw[line] (Dan_2) -- (dl);
\draw[line] (Dan_2) -- (sr);

% prob lines
\path[draw]
    (Bob_2.west) edge [->,>=stealth, dashed, bend left=90] node[above left] {$\textsf{Pr}(c_1|u)$} (rl.west)
    (Bob_2.east) edge [->,>=stealth, dashed, bend left=90] node[right] {$\textsf{Pr}(c_2|u)$} (lkdn.east)
    (Bob_2.west) edge [->,>=stealth, dashed, bend left=55] node[above] {$\textsf{Pr}(c_3|u)$} (ml_engineer.east)
    (Bob_2.east) edge [->,>=stealth, dashed, bend left=55] node [below] {$\textsf{Pr}(c_4|u)$} (Dan_2);

% Normal path

% \node at (-6, -2) {\textbf{(B)}: $p$ covering the same nodes:};
% \node at (-6, -3) {\textbf{(C)}: training skip-gram with $p$:};


% \node[draw, title, name=p_ml_eng] at (-3, -2) {ML Engineer};
% \node[draw, member, name=p_alice1] at (-1, -2) {Alice};
% \node[draw, skill, name=p_scikit] at (1, -2) {sklearn};
% \node[draw, member, name=p_alice2] at (3, -2) {Alice};
% \node[draw, company, name=p_lkdn] at (5, -2) {LinkedIn};
% \node[draw, member, name=p_bob1] at (7,-2) {Bob};
% \node[draw, skill, name=p_rl] at (9,-2) {Rep. Learning};
% \node[draw, member, name=p_bob2] at (11, -2) {Bob};
% \node[draw, skill, name=p_dl] at (13, -2) {Deep Learning};
% \node[draw, member, name=p_dan] at (15, -2) {Dan};
% \node[draw, title, name=p_sr_ml] at (17, -2) {Sr. ML Engineer};

% \draw[arrow] (p_ml_eng) -- (p_alice1);
% \draw[arrow] (p_alice1) -- (p_scikit);
% \draw[arrow] (p_scikit) -- (p_alice2);
% \draw[arrow] (p_alice2) -- (p_lkdn);
% \draw[arrow] (p_lkdn) -- (p_bob1);
% \draw[arrow] (p_bob1) -- (p_rl);
% \draw[arrow] (p_rl) -- (p_bob2);
% \draw[arrow] (p_bob2) -- (p_dl);
% \draw[arrow] (p_dl) -- (p_dan);
% \draw[arrow] (p_dan) -- (p_sr_ml);

% \node[draw, title, name=p_ml_eng, opacity=.5, dashed] at (-3, -3) {ML Engineer};
% \node[draw, member, name=p_alice1, opacity=.5, dashed] at (-1, -3) {Alice};
% \node[draw, skill, name=p_scikit, opacity=.5, dashed] at (1, -3) {sklearn};
% \node[draw, member, name=p_alice2] at (3, -3) {Alice};
% \node[draw, company, name=p_lkdn] at (5, -3) {LinkedIn};
% \node[draw, member, name=p_bob1, ultra thick] at (7,-3) {Bob};
% \node[draw, skill, name=p_rl] at (9,-3) {Rep. Learning};
% \node[draw, member, name=p_bob2] at (11, -3) {Bob};
% \node[draw, skill, name=p_dl, opacity=.5, dashed] at (13, -3) {Deep Learning};
% \node[draw, member, name=p_dan, opacity=.5, dashed] at (15, -3) {Dan};
% \node[draw, title, name=p_sr_ml, opacity=.5, dashed] at (17, -3) {Sr. ML Engineer};

% \draw[arrow, opacity=.4] (p_ml_eng) -- (p_alice1);
% \draw[arrow, opacity=.4] (p_alice1) -- (p_scikit);
% \draw[arrow, opacity=.4] (p_scikit) -- (p_alice2);
% \draw[arrow, opacity=.4] (p_alice2) -- (p_lkdn);
% \draw[arrow, opacity=.4] (p_lkdn) -- (p_bob1);
% \draw[arrow, opacity=.4] (p_bob1) -- (p_rl);
% \draw[arrow, opacity=.4] (p_rl) -- (p_bob2);
% \draw[arrow, opacity=.4] (p_bob2) -- (p_dl);
% \draw[arrow, opacity=.4] (p_dl) -- (p_dan);
% \draw[arrow, opacity=.4] (p_dan) -- (p_sr_ml);

% \path[draw]
%     (p_bob1.north) edge[->,>=stealth, bend right=45, dashed] node[below] {$\textsf{Pr}(c_1|u)$} (p_lkdn.north)
%     (p_bob1.north) edge[->,>=stealth, bend left=45, dashed] node[below] {$\textsf{Pr}(c_2|u)$} (p_rl.north)
%     (p_bob1.south) edge[->,>=stealth, bend left=15, dashed] node[below] {$\textsf{Pr}(c_3|u)$} (p_alice2.south)
%     (p_bob1.south) edge[->,>=stealth, bend right=15, dashed] node[below] {$\textsf{Pr}(c_4|u)$} (p_bob2.south);


\end{tikzpicture}

==> plots/para-sent-classification-row1.tex <==
% \begin{filecontents*}{window_size.txt}
% para	Macro.F1	Micro.F1	title_specialty	skill_domain	title_role	member_industry
% 5	0.3083	0.5103	0.3961	0.5832	0.1762	0.2962
% 7	0.3114	0.5115	0.4005	0.5914	0.1755	0.2994
% 9	0.3097	0.5113	0.395	0.5878	0.1774	0.304
% 11	0.3099	0.5106	0.3987	0.5873	0.1723	0.3036
% 13	0.308	0.5086	0.4009	0.5812	0.1766	0.3083
% \end{filecontents*}
%3	0.3037	0.5082	0.3912	0.5886	0.1806	0.2904


% \begin{filecontents*}{embed_size.txt}
% para	Macro.F1	Micro.F1	title_specialty	skill_domain	title_role	member_industry
% 16	0.2122	0.4436	0.3509	0.5693	0.17	0.3126
% 64	0.3096	0.5101	0.3949	0.5917	0.1781	0.2956
% 96	0.3222	0.5176	0.4008	0.5876	0.176	0.2847
% 128	0.3293	0.5203	0.4091	0.5845	0.173	0.2875
% 256	0.3368	0.5208	0.42	0.5923	0.1694	0.2863
% \end{filecontents*}
% 32	0.2707	0.4844	0.3869	0.5838	0.1759	0.3071

% \begin{filecontents*}{walk_per_node.txt}
% para	Macro.F1	Micro.F1	title_specialty	skill_domain	title_role	member_industry
% 1 0.193031195 0.438961689 0.3681 0.589 0.1695 0.3035
% 5 0.290571389 0.499969991 0.3919 0.5821 0.1784 0.3178
% 10 0.308249427 0.511073322 0.3986 0.5949 0.1748 0.2937
% 15 0.306576893 0.508802641 0.3946 0.5864 0.1773 0.3025
% 20 0.272723617 0.489026708 0.3877 0.5801 0.177 0.3294
% \end{filecontents*} 

% \begin{filecontents*}{rej_prob.txt}
% para	Macro.F1	Micro.F1	title_specialty	skill_domain	title_role	member_industry
% 0	0.3071	0.5116	0.4033	0.5885	0.1801	0.2972
% 25	0.3092	0.5102	0.3971	0.5816	0.1759	0.2966
% 50	0.3111	0.5118	0.3998	0.6014	0.1785	0.3001
% 75	0.3092	0.5114	0.3979	0.5806	0.1796	0.2961
% 95	0.3068	0.5099	0.3995	0.5862	0.1764	0.2925
% \end{filecontents*}

% \begin{filecontents*}{walk_length.txt}
% para	Macro.F1	Micro.F1	title_specialty	skill_domain	title_role	member_industry
% 25	0.2519	0.4736	0.3870	0.5864	0.1753	0.3085
% 50	0.2883	0.4964	0.3938	0.5848	0.1781	0.2973
% 100	0.3083	0.5113	0.4000	0.5968	0.1751	0.2980
% 150	0.3069	0.5103	0.3932	0.5771	0.1764	0.3120
% 175	0.3007	0.5075	0.3914	0.5783	0.1794	0.3298
% \end{filecontents*}

% \begin{filecontents*}{star_size.txt}
% para	Macro.F1	Micro.F1	title_specialty	skill_domain	title_role	member_industry
% 1	0.2988	0.5069	0.4076	0.5928	0.1731	0.3551
% 2	0.3037	0.5084	0.4037	0.5960	0.1745	0.3392
% 4	0.3114	0.5129	0.4008	0.5849	0.1783	0.3136
% 7	0.3065	0.5099	0.4001	0.5932	0.1751	0.2915
% 10	0.3098	0.5075	0.3946	0.5809	0.1787	0.2675
% \end{filecontents*}

\pgfplotsset{
    MyParaSentStyle/.style={
        legend cell align=left,
        every axis plot/.append style={ultra thick},
        label style={scale=1.5},
        legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
        every axis plot post/.append style={
            every mark/.append style={scale=2}
        }
    }
}


\begin{tikzpicture}
\begin{axis}[
    MyParaSentStyle,
    xlabel={window size $k_w$},
    ylabel={Classification Task (F1)},
    xmin=5,xmax=13,
    ymin=.1,ymax=.8,
    % legend cell align=left,
    % every axis plot/.append style={ultra thick},
    % % every tick label/.append style={scale=1.5},
    % label style={scale=1.5},
    % legend style={
    %     nodes={scale=1.5, transform shape},
    %     legend image post style={scale=1.5},
    %     },
    % every axis plot post/.append style={
    %     every mark/.append style={scale=2}
    % }
]

\addplot[color=tblue, mark=x]
    table[x=para, y=Macro.F1] {./plots/data/window_size.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}]
    table[x=para, y=Micro.F1] {./plots/data/window_size.txt};
\legend{Macro-F1, Micro-F1};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    MyParaSentStyle,
    xlabel={embedding size $d$},
    % ylabel={Classification Task (F1)},
    xmin=16,xmax=256,
    ymin=.1,ymax=.8,
    % legend cell align=left,
    % every axis plot/.append style={ultra thick},
    % % every tick label/.append style={scale=1.5},
    % label style={scale=1.5},
    % legend style={
    %     nodes={scale=1.5, transform shape},
    %     legend image post style={scale=1.5},
    %     },
    % every axis plot post/.append style={
    %     every mark/.append style={scale=2}
    % }
]

\addplot[color=tblue, mark=x]
    table[x=para, y=Macro.F1] {./plots/data/embed_size.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}]
    table[x=para, y=Micro.F1] {./plots/data/embed_size.txt};
\legend{Macro-F1, Micro-F1};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    MyParaSentStyle,
    xlabel={star size $k_s$},
    % ylabel={F1},
    xmin=1,xmax=10,
    ymin=.1,ymax=.8,
    % legend cell align=left,
    % every axis plot/.append style={ultra thick},
    % every tick label/.append style={scale=1.5},
    % label style={scale=1.5},
    % legend style={
    %     nodes={scale=1.5, transform shape},
    %     legend image post style={scale=1.5},
    %     },
    % every axis plot post/.append style={
    %     every mark/.append style={scale=2}
    % }
]

\addplot[color=tblue, mark=x]
    table[x=para, y=Macro.F1] {./plots/data/star_size.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}]
    table[x=para, y=Micro.F1] {./plots/data/star_size.txt};
\legend{Macro-F1, Micro-F1};

\end{axis}
\end{tikzpicture}

==> plots/para-sent-classification-row2.tex <==
% \begin{filecontents*}{window_size.txt}
% para	Macro.F1	Micro.F1	title_specialty	skill_domain	title_role	member_industry
% 5	0.3083	0.5103	0.3961	0.5832	0.1762	0.2962
% 7	0.3114	0.5115	0.4005	0.5914	0.1755	0.2994
% 9	0.3097	0.5113	0.395	0.5878	0.1774	0.304
% 11	0.3099	0.5106	0.3987	0.5873	0.1723	0.3036
% 13	0.308	0.5086	0.4009	0.5812	0.1766	0.3083
% \end{filecontents*}
% %3	0.3037	0.5082	0.3912	0.5886	0.1806	0.2904


% \begin{filecontents*}{embed_size.txt}
% para	Macro.F1	Micro.F1	title_specialty	skill_domain	title_role	member_industry
% 16	0.2122	0.4436	0.3509	0.5693	0.17	0.3126
% 64	0.3096	0.5101	0.3949	0.5917	0.1781	0.2956
% 96	0.3222	0.5176	0.4008	0.5876	0.176	0.2847
% 128	0.3293	0.5203	0.4091	0.5845	0.173	0.2875
% 256	0.3368	0.5208	0.42	0.5923	0.1694	0.2863
% \end{filecontents*}
% % 32	0.2707	0.4844	0.3869	0.5838	0.1759	0.3071

% \begin{filecontents*}{walk_per_node.txt}
% para	Macro.F1	Micro.F1	title_specialty	skill_domain	title_role	member_industry
% 1 0.193031195 0.438961689 0.3681 0.589 0.1695 0.3035
% 5 0.290571389 0.499969991 0.3919 0.5821 0.1784 0.3178
% 10 0.308249427 0.511073322 0.3986 0.5949 0.1748 0.2937
% 15 0.306576893 0.508802641 0.3946 0.5864 0.1773 0.3025
% 20 0.272723617 0.489026708 0.3877 0.5801 0.177 0.3294
% \end{filecontents*} 

% \begin{filecontents*}{rej_prob.txt}
% para	Macro.F1	Micro.F1	title_specialty	skill_domain	title_role	member_industry
% 0	0.3071	0.5116	0.4033	0.5885	0.1801	0.2972
% 25	0.3092	0.5102	0.3971	0.5816	0.1759	0.2966
% 50	0.3111	0.5118	0.3998	0.6014	0.1785	0.3001
% 75	0.3092	0.5114	0.3979	0.5806	0.1796	0.2961
% 95	0.3068	0.5099	0.3995	0.5862	0.1764	0.2925
% \end{filecontents*}

% \begin{filecontents*}{walk_length.txt}
% para	Macro.F1	Micro.F1	title_specialty	skill_domain	title_role	member_industry
% 25	0.2519	0.4736	0.3870	0.5864	0.1753	0.3085
% 50	0.2883	0.4964	0.3938	0.5848	0.1781	0.2973
% 100	0.3083	0.5113	0.4000	0.5968	0.1751	0.2980
% 150	0.3069	0.5103	0.3932	0.5771	0.1764	0.3120
% 175	0.3007	0.5075	0.3914	0.5783	0.1794	0.3298
% \end{filecontents*}

% \begin{filecontents*}{star_size.txt}
% para	Macro.F1	Micro.F1	title_specialty	skill_domain	title_role	member_industry
% 1	0.2988	0.5069	0.4076	0.5928	0.1731	0.3551
% 2	0.3037	0.5084	0.4037	0.5960	0.1745	0.3392
% 4	0.3114	0.5129	0.4008	0.5849	0.1783	0.3136
% 7	0.3065	0.5099	0.4001	0.5932	0.1751	0.2915
% 10	0.3098	0.5075	0.3946	0.5809	0.1787	0.2675
% \end{filecontents*}

\begin{tikzpicture}
\begin{axis}[
    xlabel={walk length $l$},
    ylabel={Classification Task (F1)},
    xmin=25,xmax=175,
    ymin=.1,ymax=.8,
    legend cell align=left,
    every axis plot/.append style={ultra thick},
    label style={scale=1.5},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]

\addplot[color=tblue, mark=x]
    table[x=para, y=Macro.F1] {./plots/data/walk_length.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}]
    table[x=para, y=Micro.F1] {./plots/data/walk_length.txt};
\legend{Macro-F1, Micro-F1};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    xlabel={walk per node $w$},
    % ylabel={F1},
    xmin=1,xmax=20,
    ymin=.1,ymax=.8,
    legend cell align=left,
    every axis plot/.append style={ultra thick},
    label style={scale=1.5},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]

\addplot[color=tblue, mark=x]
    table[x=para, y=Macro.F1] {./plots/data/walk_per_node.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}]
    table[x=para, y=Micro.F1] {./plots/data/walk_per_node.txt};
\legend{Macro-F1, Micro-F1};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    xlabel={jump probability $\alpha$ (\%)},
    % ylabel={F1},
    xmin=0,xmax=95,
    ymin=.1,ymax=.8,
    legend cell align=left,
    every axis plot/.append style={ultra thick},
    label style={scale=1.5},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]

\addplot[color=tblue, mark=x]
    table[x=para, y=Macro.F1] {./plots/data/rej_prob.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}]
    table[x=para, y=Micro.F1] {./plots/data/rej_prob.txt};
\legend{Macro-F1, Micro-F1};

\end{axis}
\end{tikzpicture}

==> plots/para-sent-clustering-row1.tex <==
% \begin{filecontents*}{window_size.txt}
% para	Macro.F1	Micro.F1	title_specialty	skill_domain	title_role	member_industry
% 5	0.3083	0.5103	0.3961	0.5832	0.1762	0.2962
% 7	0.3114	0.5115	0.4005	0.5914	0.1755	0.2994
% 9	0.3097	0.5113	0.395	0.5878	0.1774	0.304
% 11	0.3099	0.5106	0.3987	0.5873	0.1723	0.3036
% 13	0.308	0.5086	0.4009	0.5812	0.1766	0.3083
% \end{filecontents*}
% %3	0.3037	0.5082	0.3912	0.5886	0.1806	0.2904


% \begin{filecontents*}{embed_size.txt}
% para	Macro.F1	Micro.F1	title_specialty	skill_domain	title_role	member_industry
% 16	0.2122	0.4436	0.3509	0.5693	0.17	0.3126
% 64	0.3096	0.5101	0.3949	0.5917	0.1781	0.2956
% 96	0.3222	0.5176	0.4008	0.5876	0.176	0.2847
% 128	0.3293	0.5203	0.4091	0.5845	0.173	0.2875
% 256	0.3368	0.5208	0.42	0.5923	0.1694	0.2863
% \end{filecontents*}
% % 32	0.2707	0.4844	0.3869	0.5838	0.1759	0.3071

% \begin{filecontents*}{walk_per_node.txt}
% para	Macro.F1	Micro.F1	title_specialty	skill_domain	title_role	member_industry
% 1 0.193031195 0.438961689 0.3681 0.589 0.1695 0.3035
% 5 0.290571389 0.499969991 0.3919 0.5821 0.1784 0.3178
% 10 0.308249427 0.511073322 0.3986 0.5949 0.1748 0.2937
% 15 0.306576893 0.508802641 0.3946 0.5864 0.1773 0.3025
% 20 0.272723617 0.489026708 0.3877 0.5801 0.177 0.3294
% \end{filecontents*} 

% \begin{filecontents*}{rej_prob.txt}
% para	Macro.F1	Micro.F1	title_specialty	skill_domain	title_role	member_industry
% 0	0.3071	0.5116	0.4033	0.5885	0.1801	0.2972
% 25	0.3092	0.5102	0.3971	0.5816	0.1759	0.2966
% 50	0.3111	0.5118	0.3998	0.6014	0.1785	0.3001
% 75	0.3092	0.5114	0.3979	0.5806	0.1796	0.2961
% 95	0.3068	0.5099	0.3995	0.5862	0.1764	0.2925
% \end{filecontents*}

% \begin{filecontents*}{walk_length.txt}
% para	Macro.F1	Micro.F1	title_specialty	skill_domain	title_role	member_industry
% 25	0.2519	0.4736	0.3870	0.5864	0.1753	0.3085
% 50	0.2883	0.4964	0.3938	0.5848	0.1781	0.2973
% 100	0.3083	0.5113	0.4000	0.5968	0.1751	0.2980
% 150	0.3069	0.5103	0.3932	0.5771	0.1764	0.3120
% 175	0.3007	0.5075	0.3914	0.5783	0.1794	0.3298
% \end{filecontents*}

% \begin{filecontents*}{star_size.txt}
% para	Macro.F1	Micro.F1	title_specialty	skill_domain	title_role	member_industry
% 1	0.2988	0.5069	0.4076	0.5928	0.1731	0.3551
% 2	0.3037	0.5084	0.4037	0.5960	0.1745	0.3392
% 4	0.3114	0.5129	0.4008	0.5849	0.1783	0.3136
% 7	0.3065	0.5099	0.4001	0.5932	0.1751	0.2915
% 10	0.3098	0.5075	0.3946	0.5809	0.1787	0.2675
% \end{filecontents*}


\begin{tikzpicture}
\begin{axis}[
    xlabel={window size $k_w$},
    ylabel={Clustering Task (AMI)},
    xmin=5,xmax=13,
    ymin=0.2,ymax=1,
    legend cell align=left,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.5},
    label style={scale=1.5},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]

\addplot[color=tblue, mark=x]
    table[x=para, y=skill_domain] {./plots/data/window_size.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}]
    table[x=para, y=member_industry] {./plots/data/window_size.txt}; 
\addplot[color=tgreen, mark=diamond*, dashed, mark options={solid}]
    table[x=para, y=title_specialty] {./plots/data/window_size.txt};
\legend{Skill-Domain, Member-Industry, Title-Specialty};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    xlabel={embedding size $d$},
    % ylabel={Clustering Task (AMI)},
    xmin=16,xmax=256,
    ymin=0.2,ymax=1,
    legend cell align=left,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.5},
    label style={scale=1.5},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]

\addplot[color=tblue, mark=x]
    table[x=para, y=skill_domain] {./plots/data/embed_size.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}]
    table[x=para, y=member_industry] {./plots/data/embed_size.txt}; 
\addplot[color=tgreen, mark=diamond*, dashed, mark options={solid}]
    table[x=para, y=title_specialty] {./plots/data/embed_size.txt};
\legend{Skill-Domain, Member-Industry, Title-Specialty};

\end{axis}
\end{tikzpicture}

%%%%%%%% UPDATE THESE UNTIL WE GET THE RESULTS
\begin{tikzpicture}
\begin{axis}[
    xlabel={star size $k_s$},
    % ylabel={AMI},
    xmin=1,xmax=10,
    ymin=0.2,ymax=1,
    legend cell align=left,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.5},
    label style={scale=1.5},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]


\addplot[color=tblue, mark=x]
    table[x=para, y=skill_domain] {./plots/data/star_size.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}]
    table[x=para, y=member_industry] {./plots/data/star_size.txt}; 
\addplot[color=tgreen, mark=diamond*, dashed, mark options={solid}]
    table[x=para, y=title_specialty] {./plots/data/star_size.txt};
\legend{Skill-Domain, Member-Industry, Title-Specialty};

\end{axis}
\end{tikzpicture}

==> plots/para-sent-clustering-row2.tex <==
% \begin{filecontents*}{window_size.txt}
% para	Macro.F1	Micro.F1	title_specialty	skill_domain	title_role	member_industry
% 5	0.3083	0.5103	0.3961	0.5832	0.1762	0.2962
% 7	0.3114	0.5115	0.4005	0.5914	0.1755	0.2994
% 9	0.3097	0.5113	0.395	0.5878	0.1774	0.304
% 11	0.3099	0.5106	0.3987	0.5873	0.1723	0.3036
% 13	0.308	0.5086	0.4009	0.5812	0.1766	0.3083
% \end{filecontents*}
% %3	0.3037	0.5082	0.3912	0.5886	0.1806	0.2904


% \begin{filecontents*}{embed_size.txt}
% para	Macro.F1	Micro.F1	title_specialty	skill_domain	title_role	member_industry
% 16	0.2122	0.4436	0.3509	0.5693	0.17	0.3126
% 64	0.3096	0.5101	0.3949	0.5917	0.1781	0.2956
% 96	0.3222	0.5176	0.4008	0.5876	0.176	0.2847
% 128	0.3293	0.5203	0.4091	0.5845	0.173	0.2875
% 256	0.3368	0.5208	0.42	0.5923	0.1694	0.2863
% \end{filecontents*}
% % 32	0.2707	0.4844	0.3869	0.5838	0.1759	0.3071

% \begin{filecontents*}{walk_per_node.txt}
% para	Macro.F1	Micro.F1	title_specialty	skill_domain	title_role	member_industry
% 1 0.193031195 0.438961689 0.3681 0.589 0.1695 0.3035
% 5 0.290571389 0.499969991 0.3919 0.5821 0.1784 0.3178
% 10 0.308249427 0.511073322 0.3986 0.5949 0.1748 0.2937
% 15 0.306576893 0.508802641 0.3946 0.5864 0.1773 0.3025
% 20 0.272723617 0.489026708 0.3877 0.5801 0.177 0.3294
% \end{filecontents*} 

% \begin{filecontents*}{rej_prob.txt}
% para	Macro.F1	Micro.F1	title_specialty	skill_domain	title_role	member_industry
% 0	0.3071	0.5116	0.4033	0.5885	0.1801	0.2972
% 25	0.3092	0.5102	0.3971	0.5816	0.1759	0.2966
% 50	0.3111	0.5118	0.3998	0.6014	0.1785	0.3001
% 75	0.3092	0.5114	0.3979	0.5806	0.1796	0.2961
% 95	0.3068	0.5099	0.3995	0.5862	0.1764	0.2925
% \end{filecontents*}

% \begin{filecontents*}{walk_length.txt}
% para	Macro.F1	Micro.F1	title_specialty	skill_domain	title_role	member_industry
% 25	0.2519	0.4736	0.3870	0.5864	0.1753	0.3085
% 50	0.2883	0.4964	0.3938	0.5848	0.1781	0.2973
% 100	0.3083	0.5113	0.4000	0.5968	0.1751	0.2980
% 150	0.3069	0.5103	0.3932	0.5771	0.1764	0.3120
% 175	0.3007	0.5075	0.3914	0.5783	0.1794	0.3298
% \end{filecontents*}

% \begin{filecontents*}{star_size.txt}
% para	Macro.F1	Micro.F1	title_specialty	skill_domain	title_role	member_industry
% 1	0.2988	0.5069	0.4076	0.5928	0.1731	0.3551
% 2	0.3037	0.5084	0.4037	0.5960	0.1745	0.3392
% 4	0.3114	0.5129	0.4008	0.5849	0.1783	0.3136
% 7	0.3065	0.5099	0.4001	0.5932	0.1751	0.2915
% 10	0.3098	0.5075	0.3946	0.5809	0.1787	0.2675
% \end{filecontents*}

\begin{tikzpicture}
\begin{axis}[
    xlabel={walk length $l$},
    ylabel={Clustering Task (AMI)},
    xmin=25,xmax=175,
    ymin=0.2,ymax=1,
    legend cell align=left,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.5},
    label style={scale=1.5},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]


\addplot[color=tblue, mark=x]
    table[x=para, y=skill_domain] {./plots/data/walk_length.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}]
    table[x=para, y=member_industry] {./plots/data/walk_length.txt}; 
\addplot[color=tgreen, mark=diamond*, dashed, mark options={solid}]
    table[x=para, y=title_specialty] {./plots/data/walk_length.txt};
\legend{Skill-Domain, Member-Industry, Title-Specialty};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    xlabel={walk per node $w$},
    % ylabel={AMI},
    xmin=1,xmax=20,
    ymin=0.2,ymax=1,
    legend cell align=left,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.5},
    label style={scale=1.5},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]


\addplot[color=tblue, mark=x]
    table[x=para, y=skill_domain] {./plots/data/walk_per_node.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}]
    table[x=para, y=member_industry] {./plots/data/walk_per_node.txt}; 
\addplot[color=tgreen, mark=diamond*, dashed, mark options={solid}]
    table[x=para, y=title_specialty] {./plots/data/walk_per_node.txt};
\legend{Skill-Domain, Member-Industry, Title-Specialty};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    xlabel={jump probability $\alpha$ (\%)},
    % ylabel={AMI},
    xmin=0,xmax=95,
    ymin=0.2,ymax=1,
    legend cell align=left,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.5},
    label style={scale=1.5},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]


\addplot[color=tblue, mark=x]
    table[x=para, y=skill_domain] {./plots/data/rej_prob.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}]
    table[x=para, y=member_industry] {./plots/data/rej_prob.txt}; 
\addplot[color=tgreen, mark=diamond*, dashed, mark options={solid}]
    table[x=para, y=title_specialty] {./plots/data/rej_prob.txt};
\legend{Skill-Domain, Member-Industry, Title-Specialty};

\end{axis}
\end{tikzpicture}

==> plots/parameter_sensitivity_classification.tex <==

%3	0.3037	0.5082	0.3912	0.5886	0.1806	0.2904



% 32	0.2707	0.4844	0.3869	0.5838	0.1759	0.3071









\begin{tikzpicture}
\begin{axis}[
    xlabel={window size $k_w$},
    ylabel={\large{Classification Task}\\F1},
    xmin=5,xmax=13,
    ymin=0,ymax=1,
    legend cell align=left,
    ylabel style={align=center},
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=2},
    label style={scale=2},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]

\addplot[color=tblue, mark=x]
    table[x=para, y=Macro.F1] {window_size.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}]
    table[x=para, y=Micro.F1] {window_size.txt};
\legend{\Large Macro-F1, \Large Micro-F1};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    xlabel={embedding size $d$},
    ylabel={F1},
    xmin=16,xmax=256,
    ymin=0,ymax=1,
    legend cell align=left,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=2},
    label style={scale=2},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]

\addplot[color=tblue, mark=x]
    table[x=para, y=Macro.F1] {embed_size.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}]
    table[x=para, y=Micro.F1] {embed_size.txt};
\legend{Macro-F1, Micro-F1};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    xlabel={star size $k_s$},
    ylabel={F1},
    xmin=1,xmax=10,
    ymin=0,ymax=1,
    legend cell align=left,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=2},
    label style={scale=2},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }]

\addplot[color=tblue, mark=x]
    table[x=para, y=Macro.F1] {star_size.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}]
    table[x=para, y=Micro.F1] {star_size.txt};
\legend{Macro-F1, Micro-F1};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    xlabel={walk length $l$},
    ylabel={F1},
    xmin=25,xmax=175,
    ymin=0,ymax=1,
    legend cell align=left,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=2},
    label style={scale=2},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }]

\addplot[color=tblue, mark=x]
    table[x=para, y=Macro.F1] {walk_length.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}]
    table[x=para, y=Micro.F1] {walk_length.txt};
\legend{Macro-F1, Micro-F1};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    xlabel={walk per node $w$},
    ylabel={F1},
    xmin=1,xmax=20,
    ymin=0,ymax=1,
    legend cell align=left,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=2},
    label style={scale=2},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }]

\addplot[color=tblue, mark=x]
    table[x=para, y=Macro.F1] {walk_per_node.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}]
    table[x=para, y=Micro.F1] {walk_per_node.txt};
\legend{Macro-F1, Micro-F1};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    xlabel={reject penalty $p_\textsf{rej}$},
    ylabel={F1},
    xmin=0,xmax=95,
    ymin=0,ymax=1,
    legend cell align=left,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=2},
    label style={scale=2},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
        },
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }]

\addplot[color=tblue, mark=x]
    table[x=para, y=Macro.F1] {rej_prob.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}]
    table[x=para, y=Micro.F1] {rej_prob.txt};
\legend{Macro-F1, Micro-F1};

\end{axis}
\end{tikzpicture}

==> plots/parameter_sensitivity_clustering.tex <==

% 3	0.3037	0.5082	0.3912	0.5886	0.1806	0.2904



% 32	0.2707	0.4844	0.3869	0.5838	0.1759	0.3071











\begin{tikzpicture}
\begin{axis}[
    xlabel={window size $k_w$},
    ylabel={\large{Clustering Task}\\AMI},
    xmin=5,xmax=13,
    ymin=0,ymax=1,
    legend cell align=left,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=2},
    label style={scale=2},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
    },
    ylabel style={align=center},
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]

\addplot[color=tblue, mark=x]
    table[x=para, y=skill_domain] {window_size.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}]
    table[x=para, y=member_industry] {window_size.txt}; 
\addplot[color=tgreen, mark=diamond*, dashed, mark options={solid}]
    table[x=para, y=title_specialty] {window_size.txt};
\legend{Skill-Domain, Member-Industry, Title-Specialty};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    xlabel={embedding size $d$},
    ylabel={AMI},
    xmin=16,xmax=256,
    ymin=0,ymax=1,
    legend cell align=left,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=2},
    label style={scale=2},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
    },
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]

\addplot[color=tblue, mark=x]
    table[x=para, y=skill_domain] {embed_size.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}]
    table[x=para, y=member_industry] {embed_size.txt}; 
\addplot[color=tgreen, mark=diamond*, dashed, mark options={solid}]
    table[x=para, y=title_specialty] {embed_size.txt};
\legend{Skill-Domain, Member-Industry, Title-Specialty};

\end{axis}
\end{tikzpicture}

%%%%%%%% UPDATE THESE UNTIL WE GET THE RESULTS
\begin{tikzpicture}
\begin{axis}[
    xlabel={star size $k_s$},
    ylabel={AMI},
    xmin=1,xmax=10,
    ymin=0,ymax=1,
    legend cell align=left,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=2},
    label style={scale=2},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
    },
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]


\addplot[color=tblue, mark=x]
    table[x=para, y=skill_domain] {star_size.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}]
    table[x=para, y=member_industry] {star_size.txt}; 
\addplot[color=tgreen, mark=diamond*, dashed, mark options={solid}]
    table[x=para, y=title_specialty] {star_size.txt};
\legend{Skill-Domain, Member-Industry, Title-Specialty};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    xlabel={walk length $l$},
    ylabel={AMI},
    xmin=25,xmax=175,
    ymin=0,ymax=1,
    legend cell align=left,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=2},
    label style={scale=2},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
    },
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]


\addplot[color=tblue, mark=x]
    table[x=para, y=skill_domain] {walk_length.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}]
    table[x=para, y=member_industry] {walk_length.txt}; 
\addplot[color=tgreen, mark=diamond*, dashed, mark options={solid}]
    table[x=para, y=title_specialty] {walk_length.txt};
\legend{Skill-Domain, Member-Industry, Title-Specialty};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    xlabel={walk per node $w$},
    ylabel={AMI},
    xmin=1,xmax=20,
    ymin=0,ymax=1,
    legend cell align=left,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=2},
    label style={scale=2},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
    },
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]


\addplot[color=tblue, mark=x]
    table[x=para, y=skill_domain] {walk_per_node.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}]
    table[x=para, y=member_industry] {walk_per_node.txt}; 
\addplot[color=tgreen, mark=diamond*, dashed, mark options={solid}]
    table[x=para, y=title_specialty] {walk_per_node.txt};
\legend{Skill-Domain, Member-Industry, Title-Specialty};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    xlabel={reject penalty $p_\textsf{rej}$},
    ylabel={AMI},
    xmin=0,xmax=95,
    ymin=0,ymax=1,
    legend cell align=left,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=2},
    label style={scale=2},
    legend style={
        nodes={scale=1.5, transform shape},
        legend image post style={scale=1.5},
    },
    every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]


\addplot[color=tblue, mark=x]
    table[x=para, y=skill_domain] {rej_prob.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}]
    table[x=para, y=member_industry] {rej_prob.txt}; 
\addplot[color=tgreen, mark=diamond*, dashed, mark options={solid}]
    table[x=para, y=title_specialty] {rej_prob.txt};
\legend{Skill-Domain, Member-Industry, Title-Specialty};

\end{axis}
\end{tikzpicture}

==> plots/speedup.tex <==


\begin{tikzpicture}
\begin{axis}[
    xlabel={\#CPUs},
    ylabel={Speedup},
    xmin=1,xmax=48,
    ymin=1,ymax=48,
    legend cell align=left,
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=1.5},
    label style={scale=1.5},
        every axis plot post/.append style={
        every mark/.append style={scale=2}
    }
]
\addplot[color=black, domain=1:48, thin, dashed] {x};

\addplot[color=tblue, mark=x]
    table[x=threads, y=speedup] {speedup.txt};
    
\addplot[black, ultra thick, nodes near coords=$9.02$ hours, every node near coord/.style={anchor=0, scale=1.5}] coordinates {(48, 35)};
    
%TODO: Show at the last point that it takes 9.02 hours to finish the training.
    % node[label={180:{$9.02$hours}}] at (axis cs:48,32)

\end{axis}
\end{tikzpicture}

==> plots/stratified_by_degree.tex <==
\newcommand{\stratylabel}{F1-score Improvement \%}

\begin{tikzpicture}
\begin{axis}[
    name=deg,
    xlabel={Overall Degree Percentile},
    ylabel={\stratylabel},
    xmin=0,xmax=100,
    ymin=0,ymax=35,
    yticklabel=\pgfmathprintnumber{\tick}\,\%,
    legend cell align=right,
    legend style={nodes={scale=2, transform shape}},
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=2.5},
    label style={scale=2}
]

\addplot[color=tblue, mark=square, mark size=4pt]
    table[x=percentile, y=increase] {plots/data/stratified_by_degree_macro.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}, mark size=4pt]
    table[x=percentile, y=increase] {plots/data/stratified_by_degree_micro.txt};
\legend{Macro-F1, Micro-F1};
\end{axis}
\end{tikzpicture}
\quad\quad\quad\quad
\begin{tikzpicture}
\begin{axis}[
    name=attri,
    xlabel={Member $\rightarrow$ Non-member Degree Percentile},
    ylabel={\stratylabel},
    xmin=0,xmax=100,
    ymin=0,ymax=35,
    yticklabel=\pgfmathprintnumber{\tick}\,\%,
    legend cell align=right,
    legend style={nodes={scale=2, transform shape}},
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=2.5},
    label style={scale=2}
]

\addplot[color=tblue, mark=square, mark size=4pt]
    table[x=percentile, y=increase] {plots/data/stratified_by_attri_macro.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}, mark size=4pt]
    table[x=percentile, y=increase] {plots/data/stratified_by_attri_micro.txt};
\legend{Macro-F1, Micro-F1};
\end{axis}
\end{tikzpicture}
\quad\quad
\begin{tikzpicture}
\begin{axis}[
    name=member,
    xlabel={Member $\rightarrow$ Member Degree Percentile},
    ylabel={\stratylabel},
    xmin=0,xmax=100,
    ymin=0,ymax=35,
    yticklabel=\pgfmathprintnumber{\tick}\,\%,
    legend cell align=right,
    legend style={nodes={scale=2, transform shape}},
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=2.5},
    label style={scale=2}
]

\addplot[color=tblue, mark=square, mark size=4pt]
    table[x=percentile, y=increase] {plots/data/stratified_by_member_macro.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}, mark size=4pt]
    table[x=percentile, y=increase] {plots/data/stratified_by_member_micro.txt};
\legend{Macro-F1, Micro-F1};
\end{axis}
\end{tikzpicture}

==> plots/stratified_by_degree_mini.tex <==
\newcommand{\stratylabel}{F1-score Improvement \%}
  
\begin{tikzpicture}
\begin{axis}[
    name=deg,
    xlabel={Overall Degree Percentile},
    y label style={at={(axis description cs:-0.1,.5)},anchor=south},
    ylabel={\stratylabel},
    xmin=0,xmax=100,
    ymin=0,ymax=35,
    yticklabel=\pgfmathprintnumber{\tick}\,\%,
    legend cell align=right,
    legend style={nodes={scale=2, transform shape}},
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=2},
    label style={scale=2}
]

\addplot[color=tblue, mark=square, mark size=4pt]
    table[x=percentile, y=increase] {plots/data/stratified_by_degree_macro.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}, mark size=4pt]
    table[x=percentile, y=increase] {plots/data/stratified_by_degree_micro.txt};
\legend{Macro-F1, Micro-F1};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\begin{axis}[
    name=member,
    xlabel={Member $\rightarrow$ Member Degree Percentile},
    % ylabel={\stratylabel},
    xmin=0,xmax=100,
    ymin=0,ymax=35,
    yticklabel=\pgfmathprintnumber{\tick}\,\%,
    legend cell align=right,
    legend style={nodes={scale=2, transform shape}},
    every axis plot/.append style={ultra thick},
    every tick label/.append style={scale=2},
    label style={scale=2}
]

\addplot[color=tblue, mark=square, mark size=4pt]
    table[x=percentile, y=increase] {plots/data/stratified_by_member_macro.txt};
\addplot[color=torange, mark=o, dashed, mark options={solid}, mark size=4pt]
    table[x=percentile, y=increase] {plots/data/stratified_by_member_micro.txt};
\legend{Macro-F1, Micro-F1};
\end{axis}
\end{tikzpicture}

==> plots/traditional_walk.tex <==
\begin{tikzpicture}
\tikzstyle{arrow} = [ultra thick,->,>=stealth]
\tikzstyle{line} = [thick]
\tikzstyle{member} = [fill=tblue!20]
\tikzstyle{skill} = [fill=torange!20]
\tikzstyle{title} = [fill=tgreen!20]
\tikzstyle{company} = [fill=tpurple!20]
% \tikzstyle{member} = [fill=tblue]
% \tikzstyle{skill} = [fill=torange,dashed]
% \tikzstyle{title} = [fill=tgreen,dashdotted]
% \tikzstyle{company} = [fill=tpurple,densely dotted]


\node[draw, member, name=Alice_1, opacity=0.4] at (0,0) {Alice};
\node[draw, member, name=Eve_1, right = of Alice_1, opacity=0.4] {Eve};
\node[draw, member, name=Carol_1, right = of Eve_1] {Carol};
\node[draw, skill, name=Onboarding, right = of Carol_1] {Onboarding};
\node[draw, member, name=Carol_2, right = of Onboarding, ultra thick] {Carol};
\node[draw, member, name=Bob_1, right = of Carol_2] {Bob};
\node[draw, member, name=Alice_2, right = of Bob_1] {Alice};
\node[draw, skill, name=RepLearning, right = of Alice_2, opacity=0.4] {Rep. Learning};
\node[draw, member, name=Bob_2, right = of RepLearning, opacity=0.4] {Bob};

\draw [arrow] (Alice_1) -- (Eve_1);
\draw [arrow] (Eve_1) -- (Carol_1);
\draw [arrow] (Carol_1) -- (Onboarding);
\draw [arrow] (Onboarding) -- (Carol_2);
\draw [arrow] (Carol_2) -- (Bob_1);
\draw [arrow] (Bob_1) -- (Alice_2);
\draw [arrow] (Alice_2) -- (RepLearning);
\draw [arrow] (RepLearning) -- (Bob_2);

\node[left = of Alice_1] {Traditional path-based skip gram model:};


\path[draw]
    (Carol_2.north) edge[->,>=stealth, bend right=45, dashed] node[below] {$\textsf{Pr}(c_1|u)$} (Onboarding.north)
    (Carol_2.north) edge[->,>=stealth, bend left=45, dashed] node[below] {$\textsf{Pr}(c_2|u)$} (Bob_1.north)
    (Carol_2.south) edge[->,>=stealth, bend left=15, dashed] node[below] {$\textsf{Pr}(c_3|u)$} (Carol_1.south)
    (Carol_2.south) edge[->,>=stealth, bend right=15, dashed] node[below] {$\textsf{Pr}(c_4|u)$} (Alice_2.south);



% \newcommand{\myoffset}{-3.5}

% \node at (-5.2, 0) {$p \rightarrow \mathcal{F}(p, \mathcal{G})$:};
% % \node at (-5.2, 0) {\textbf{(A)}: $p \rightarrow \mathcal{F}(p, \mathcal{G})$:};

% % Original Path P
% \node[draw, member, name=Alice_1] at (0+\myoffset,0) {Alice};
% \node[draw, member, name=Bob_1] at (1.6+\myoffset,0) {Bob};
% \node[draw, member, name=Dan_1] at (3.2+\myoffset,0) {Dan};

% \draw [arrow] (Alice_1) -- (Bob_1);
% \draw [arrow] (Bob_1) -- (Dan_1);

% \draw [arrow, color=tred] (4.+\myoffset, 0) -- node[color=black, align=center]{node-structure\\expansion} (6.+\myoffset, 0);


% % Expanded Path P'
% \node[draw, member, name=Alice_2] at (7+\myoffset, 0) {Alice};
% \node[draw, member, name=Bob_2] at (9.5+\myoffset, 0) {Bob};
% \node[draw, member, name=Dan_2] at (12+\myoffset, 0) {Dan};

% \draw [arrow] (Alice_2) -- (Bob_2);
% \draw [arrow] (Bob_2) -- (Dan_2);

% \node[draw, skill, name=sklearn] at (7+\myoffset, .7) {sklearn};
% \node[draw, title, name=ml_engineer] at (7+\myoffset, -.7) {ML Engineer};

% \draw[line] (Alice_2) -- (sklearn);
% \draw[line] (Alice_2) -- (ml_engineer);

% \node[draw, skill, name=rl] at (9.5+\myoffset, .7) {Rep. Learning};
% \node[draw, company, name=lkdn] at (9.5+\myoffset, -.7) {LinkedIn};

% \draw[line] (Bob_2) -- (rl);
% \draw[line] (Bob_2) -- (lkdn);

% \node[draw, title, name=sr] at (12+\myoffset, .7) {Sr. ML Engineer};
% \node[draw, skill, name=dl] at (12+\myoffset, -.7) {Deep Learning};

% \draw[line] (Dan_2) -- (dl);
% \draw[line] (Dan_2) -- (sr);

% % Expanded Path P' for skip-gram
% \draw [arrow, color=tpurple, dashed] (13+\myoffset, 0) -- node[color=black, align=center]{structure-based\\skip-gram} (15+\myoffset, 0);

% \node[draw, member, name=Alice_2, opacity=.4, dashed] at (16+\myoffset, 0) {Alice};
% \node[draw, member, name=Bob_2, ultra thick] at (18.5+\myoffset, 0) {Bob};
% \node[draw, member, name=Dan_2] at (21+\myoffset, 0) {Dan};

% \draw [arrow, opacity=.4] (Alice_2) -- (Bob_2);
% \draw [arrow, opacity=.4] (Bob_2) -- (Dan_2);

% \node[draw, skill, name=sklearn, opacity=.4, dashed] at (16+\myoffset, .7) {sklearn};
% \node[draw, title, name=ml_engineer] at (16+\myoffset, -.7) {ML Engineer};

% \draw[line] (Alice_2) -- (sklearn);
% \draw[line] (Alice_2) -- (ml_engineer);

% \node[draw, skill, name=rl] at (18.5+\myoffset, .7) {Rep. Learning};
% \node[draw, company, name=lkdn] at (18.5+\myoffset, -.7) {LinkedIn};

% \draw[line] (Bob_2) -- (rl);
% \draw[line] (Bob_2) -- (lkdn);

% \node[draw, title, name=sr, opacity=.4, dashed] at (21+\myoffset, .7) {Sr. ML Engineer};
% \node[draw, skill, name=dl, opacity=.4, dashed] at (21+\myoffset, -.7) {Deep Learning};

% \draw[line] (Dan_2) -- (dl);
% \draw[line] (Dan_2) -- (sr);

% % prob lines
% \path[draw]
%     (Bob_2.west) edge [->,>=stealth, dashed, bend left=90] node[above left] {$\textsf{Pr}(c_1|u)$} (rl.west)
%     (Bob_2.east) edge [->,>=stealth, dashed, bend left=90] node[right] {$\textsf{Pr}(c_2|u)$} (lkdn.east)
%     (Bob_2.west) edge [->,>=stealth, dashed, bend left=45] node[above, xshift=-.2cm] {$\textsf{Pr}(c_3|u)$} (ml_engineer.east)
%     (Bob_2.east) edge [->,>=stealth, dashed, bend left=45] node [below] {$\textsf{Pr}(c_4|u)$} (Dan_2);

% % Normal path

% % \node at (-6, -2) {\textbf{(B)}: $p$ covering the same nodes:};
% % \node at (-6, -3) {\textbf{(C)}: training skip-gram with $p$:};


% % \node[draw, title, name=p_ml_eng] at (-3, -2) {ML Engineer};
% % \node[draw, member, name=p_alice1] at (-1, -2) {Alice};
% % \node[draw, skill, name=p_scikit] at (1, -2) {sklearn};
% % \node[draw, member, name=p_alice2] at (3, -2) {Alice};
% % \node[draw, company, name=p_lkdn] at (5, -2) {LinkedIn};
% % \node[draw, member, name=p_bob1] at (7,-2) {Bob};
% % \node[draw, skill, name=p_rl] at (9,-2) {Rep. Learning};
% % \node[draw, member, name=p_bob2] at (11, -2) {Bob};
% % \node[draw, skill, name=p_dl] at (13, -2) {Deep Learning};
% % \node[draw, member, name=p_dan] at (15, -2) {Dan};
% % \node[draw, title, name=p_sr_ml] at (17, -2) {Sr. ML Engineer};

% % \draw[arrow] (p_ml_eng) -- (p_alice1);
% % \draw[arrow] (p_alice1) -- (p_scikit);
% % \draw[arrow] (p_scikit) -- (p_alice2);
% % \draw[arrow] (p_alice2) -- (p_lkdn);
% % \draw[arrow] (p_lkdn) -- (p_bob1);
% % \draw[arrow] (p_bob1) -- (p_rl);
% % \draw[arrow] (p_rl) -- (p_bob2);
% % \draw[arrow] (p_bob2) -- (p_dl);
% % \draw[arrow] (p_dl) -- (p_dan);
% % \draw[arrow] (p_dan) -- (p_sr_ml);

% % \node[draw, title, name=p_ml_eng, opacity=.5, dashed] at (-3, -3) {ML Engineer};
% % \node[draw, member, name=p_alice1, opacity=.5, dashed] at (-1, -3) {Alice};
% % \node[draw, skill, name=p_scikit, opacity=.5, dashed] at (1, -3) {sklearn};
% % \node[draw, member, name=p_alice2] at (3, -3) {Alice};
% % \node[draw, company, name=p_lkdn] at (5, -3) {LinkedIn};
% % \node[draw, member, name=p_bob1, ultra thick] at (7,-3) {Bob};
% % \node[draw, skill, name=p_rl] at (9,-3) {Rep. Learning};
% % \node[draw, member, name=p_bob2] at (11, -3) {Bob};
% % \node[draw, skill, name=p_dl, opacity=.5, dashed] at (13, -3) {Deep Learning};
% % \node[draw, member, name=p_dan, opacity=.5, dashed] at (15, -3) {Dan};
% % \node[draw, title, name=p_sr_ml, opacity=.5, dashed] at (17, -3) {Sr. ML Engineer};

% % \draw[arrow, opacity=.4] (p_ml_eng) -- (p_alice1);
% % \draw[arrow, opacity=.4] (p_alice1) -- (p_scikit);
% % \draw[arrow, opacity=.4] (p_scikit) -- (p_alice2);
% % \draw[arrow, opacity=.4] (p_alice2) -- (p_lkdn);
% % \draw[arrow, opacity=.4] (p_lkdn) -- (p_bob1);
% % \draw[arrow, opacity=.4] (p_bob1) -- (p_rl);
% % \draw[arrow, opacity=.4] (p_rl) -- (p_bob2);
% % \draw[arrow, opacity=.4] (p_bob2) -- (p_dl);
% % \draw[arrow, opacity=.4] (p_dl) -- (p_dan);
% % \draw[arrow, opacity=.4] (p_dan) -- (p_sr_ml);

% % \path[draw]
% %     (p_bob1.north) edge[->,>=stealth, bend right=45, dashed] node[below] {$\textsf{Pr}(c_1|u)$} (p_lkdn.north)
% %     (p_bob1.north) edge[->,>=stealth, bend left=45, dashed] node[below] {$\textsf{Pr}(c_2|u)$} (p_rl.north)
% %     (p_bob1.south) edge[->,>=stealth, bend left=15, dashed] node[below] {$\textsf{Pr}(c_3|u)$} (p_alice2.south)
% %     (p_bob1.south) edge[->,>=stealth, bend right=15, dashed] node[below] {$\textsf{Pr}(c_4|u)$} (p_bob2.south);


\end{tikzpicture}
